How to GAN away Detector Effects

LHC analyses directly comparing data and simulated events bear the danger of using first-principle predictions only as a black-box part of event simulation. We show how simulations, for instance, of detector effects can instead be inverted using generative networks. This allows us to reconstruct parton level information from measured events. Our results illustrate how, in general, fully conditional generative networks can statistically invert Monte Carlo simulations. As a technical by-product we show how a maximum mean discrepancy loss can be staggered or cooled.

==> incl_feynman.tex <==
\begin{fmfgraph*}(140,70)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{3mm}
\fmfset{wiggly_len}{3mm}
\fmfstraight
\fmfleft{i1,i2}
\fmfright{o1,o2,o3,o4}
\fmf{fermion,tension=1.0,width=0.6}{i1,v1,i2}
\fmf{photon,tension=2.5,width=0.6}{v1,v2}	
\fmf{photon,tension=1.0,label=$W$,lab.side=right,width=0.6}{v2,d1}		
\fmf{photon,tension=1.0,label=$Z$,lab.side=left,width=0.6}{v2,d2}
\fmf{fermion,width=0.6}{o3,d2,o4}
\fmf{fermion,width=0.6}{o2,d1,o1}
\fmflabel{$j$}{o1}
\fmflabel{$j$}{o2}
\fmflabel{$\ell^+$}{o3}
\fmflabel{$\ell^-$}{o4}
\end{fmfgraph*}


==> incl_flow.tex <==

%\definecolor{Gcolor}{HTML}{3b528b}
%\definecolor{Dcolor}{HTML}{e41a1c}

%\definecolor{Gcolor}{HTML}{4477aa}
%\definecolor{pcolor}{HTML}{ee6677}
%\definecolor{dcolor}{HTML}{228833}

\definecolor{Gcolor}{HTML}{f03b20}
\definecolor{pcolor}{HTML}{0077bb}
\definecolor{dcolor}{HTML}{2c7fb8}

%\definecolor{Gcolor}{HTML}{004488}
%\definecolor{pcolor}{HTML}{bb5566}
%\definecolor{dcolor}{HTML}{ddaa33}

\tikzstyle{theory} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Gcolor]
\tikzstyle{nature} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=pcolor]
\tikzstyle{none} = [thick, rectangle, rounded corners, minimum width=3.5cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [thick,circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{cond} = [thick, rectangle, dotted, rounded corners, minimum width=4.2cm, minimum height=7cm,text centered, draw=gray!50!black]

\tikzstyle{iodotted} = [thick, circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black, dotted]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (theory) [none] {Theory};
\node (nature) [none, right of = theory, xshift = 4cm] {Nature};

\node (parton) [none, below of = theory, color = black] {Perturbative QCD};
\node (hard) [none, color = pcolor, below of = nature] {Hard process};

\node (mcevent) [none, below of = parton, yshift=-0.5cm, color = black] {Simulated Events};
\node (data) [none, color = dcolor, below of = hard, yshift=-0.5cm] {LHC Events};


\node (theorybig)[cond, below of = theory, yshift=-0.3cm]{};
\node (theorybig)[cond, below of = nature, yshift=-0.3cm]{};
\node(theo1)[above of = theory, color=gray!50!black,yshift=-0.5cm]{Simulation};
\node(theo1)[above of = nature, color=gray!50!black,yshift=-0.5cm]{Measurement};

\draw[arrow] (theory) -- (parton);
\draw[arrow] (nature) -- (hard);
\draw[arrow] (parton) --  node[scale=0.9, below, anchor=center, xshift=-1.0cm, yshift=0.25cm] {Geant4} (mcevent);
\draw (parton) -- node[scale=0.9, below, anchor=center, xshift=-1.0cm, yshift=-0.25cm] {Delphes} (mcevent);

\draw[arrow] (hard) --node[scale=0.9, above, anchor=center, xshift=0.9cm, yshift=0.25cm] {ATLAS}  (data);
\draw (hard) --node[scale=0.9, above, anchor=center, xshift=0.9cm, yshift=-0.25cm] {CMS}  (data);

\draw[arrow] (parton) -- node [scale=0.9, above] {OmniFold} (hard);
\draw[arrow] (mcevent) -- node [scale=0.9, above] {OmniFold}  (data);

\draw[arrow, color=Gcolor] ([xshift=0.2cm] mcevent.north) -- node [scale=0.9,below, anchor=center, xshift=0.9cm ] {FCGAN} ([xshift=0.2cm]parton.south);
\draw[arrow, color=Gcolor] ([xshift=-0.2cm] data.north) -- node [scale=0.9,above,anchor=center, xshift=-0.9cm ] {FCGAN} ([xshift=-0.2cm]hard.south);








\end{tikzpicture}


==> incl_network_cgan.tex <==

%\definecolor{Gcolor}{HTML}{3b528b}
%\definecolor{Dcolor}{HTML}{e41a1c}

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}


\tikzstyle{generator} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Gcolor]
\tikzstyle{discriminator} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Dcolor]
\tikzstyle{mmd} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [thick,circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{cond} = [thick, rectangle, dotted, rounded corners, minimum width=10.0cm, minimum height=2cm,text centered, draw=gray!50!black]

\tikzstyle{iodotted} = [thick, circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black, dotted]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (generator) [generator] {$G$};
\node (random) [io, left of=generator, xshift=-0.2cm, yshift=0cm] {$\{ r \}$};
\draw [arrow, color=black] (random) -- (generator);
\node (xG) [io, right of = generator, xshift=1.0cm, yshift=0cm] {$\{x_G\}$};
\node (discriminator) [discriminator, right of = xG, xshift=1.0cm, yshift=0cm] {$D$};

\node (cond) [cond, above of = generator, xshift=1.5cm, yshift=0.5cm] {};
\node (condi) [above of = xG, xshift=1.9cm, yshift=1.2cm, color=gray!50!black] {Condition};

\node (xd) [io, above of = generator, xshift=0.cm, yshift=0.5cm] {$\{x_d\}$};
\node (xp) [io, below of = xG, xshift=0.5cm, yshift=0cm] {$\{x_p\}$};

\node (detector) [process, left of=xd, xshift=-0.2cm, yshift=0cm] {detector};
\node (parton) [process, left of=xp, xshift=-0.2cm, yshift=0cm] {parton};

\coordinate[ above of= discriminator, xshift=-0.1cm, yshift=0.5cm] (in1);
\draw [thick, color=black] (xd) -- (in1);
\draw [arrow, color=black] (in1) -- ([xshift=-0.1cm] discriminator.north);

\draw [arrow, color=black] (detector) -- (xd);
\draw [arrow, color=black] (parton) -- (xp);
\draw [arrow, color=black] (xd) -- (generator);
\draw [arrow, color=black] (xp) -- (discriminator);
\draw [arrow, color=Gcolor] (generator) -- (xG);
\draw [arrow, color=Gcolor] (xG) -- (discriminator);

\node (dloss) [process, right of=discriminator, xshift=0.5cm, yshift=0cm] {$L_{D}$};
\node (gloss) [process, below of=dloss, xshift=0.0cm, yshift=0cm] {$L_{G}$};
\node (mmd) [mmd, below of=discriminator, xshift=0.0cm, yshift=0cm] {MMD};

\draw [arrow, color=Gcolor] (discriminator) -- (gloss);
\draw [arrow, color=Dcolor] (discriminator) -- (dloss);

\coordinate[ above of = dloss, xshift=0cm, yshift=-1cm] (d1);
\coordinate[ above of = discriminator, xshift=0.1cm, yshift=-1cm] (d2);
\draw[thick, dashed, color=Dcolor] (dloss) -- (d1);
\draw[thick, dashed, color=Dcolor] (d1) -- (d2);
\draw[arrow, dashed, color=Dcolor] (d2) -- ([xshift=0.1cm] discriminator.north);

\draw[arrow, color=Gcolor] (xG) --  (mmd);
\draw[arrow, color=black] (xp) --  (mmd);
\draw[arrow, color=Gcolor] (mmd) --  (gloss);
%\draw[arrow, color=Gcolor] (xd) -- (mmd);


\coordinate[ below of = gloss, xshift=0cm, yshift=1.0cm] (out1);
\coordinate[ below of = generator, xshift=0cm, yshift=-1.0cm] (out2);
\draw[thick, dashed, color=Gcolor] (gloss) --  (out1);
\draw[thick, dashed, color=Gcolor] (out1) --  (out2);
\draw[arrow, dashed, color=Gcolor] (out2) --  (generator);








\end{tikzpicture}


==> incl_network_gan.tex <==

%\definecolor{Gcolor}{HTML}{3b528b}
%\definecolor{Dcolor}{HTML}{e41a1c}

%\definecolor{Gcolor}{HTML}{2c7fb8}
%\definecolor{Dcolor}{HTML}{f03b20}

\definecolor{Gcolor}{HTML}{2c7fb8}
\definecolor{Dcolor}{HTML}{f03b20}

\tikzstyle{generator} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Gcolor]
\tikzstyle{discriminator} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=Dcolor]
\tikzstyle{mmd} = [thick, rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black]
\tikzstyle{io} = [thick,circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{iodotted} = [thick, circle, trapezium left angle=70, trapezium right angle=110, minimum width=1.2cm, minimum height=1cm, text centered, draw=black, dotted]

\tikzstyle{process} = [thick, rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]

\tikzstyle{xG} = [thick,rectangle, minimum width=2.2cm, minimum height=3cm, text depth= 2.2cm, draw=black]
\tikzstyle{s0} = [thick,rectangle, minimum width=2cm, minimum height=3cm, text centered]
\tikzstyle{s1} = [thick, dotted, rectangle, minimum width=1.6cm, minimum height=1.1cm, text centered, draw=black]


\tikzstyle{decision} = [thick,rectangle, minimum width=1cm, minimum height=1cm, text centered, draw=black]


\tikzstyle{dots} = [circle, minimum size=2pt, inner sep=0pt,outer sep=0pt, draw=Dcolor, fill = Dcolor]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]


\node (generator) [generator] {$G$};
\node (xG) [io, right of = generator, xshift=1.0cm, yshift=0cm] {$\{x_G\}$};
\node (xd) [io, left of=generator, xshift=-0.2cm, yshift=0cm] {$\{x_d\}$};
\node (discriminator) [discriminator, right of = xG, xshift=1.0cm, yshift=0cm] {$D$};

\node (xp) [io, below of = xG, xshift=0.5cm, yshift=0cm] {$\{x_p\}$};

\node (detector) [process, below of=xd, xshift=-0.0cm, yshift=0cm] {detector};
\node (parton) [process, left of=xp, xshift=-0.2cm, yshift=0cm] {parton};

\draw [arrow, color=black] (detector) -- (xd);
\draw [arrow, color=black] (parton) -- (xp);
\draw [arrow, color=black] (xd) -- (generator);
\draw [arrow, color=black] (xp) -- (discriminator);
\draw [arrow, color=Gcolor] (generator) -- (xG);
\draw [arrow, color=Gcolor] (xG) -- (discriminator);

\node (dloss) [process, right of=discriminator, xshift=0.5cm, yshift=0cm] {$L_{D}$};
\node (gloss) [process, below of=dloss, xshift=0.0cm, yshift=0cm] {$L_{G}$};
\node (mmd) [mmd, below of=discriminator, xshift=0.0cm, yshift=0cm] {MMD};

\draw [arrow, color=Gcolor] (discriminator) -- (gloss);
\draw [arrow, color=Dcolor] (discriminator) -- (dloss);

\coordinate[ above of = dloss, xshift=0cm, yshift=-1cm] (d1);
\coordinate[ above of = discriminator, xshift=0cm, yshift=-1cm] (d2);
\draw[thick, dashed, color=Dcolor] (dloss) -- (d1);
\draw[thick, dashed, color=Dcolor] (d1) -- (d2);
\draw[arrow, dashed, color=Dcolor] (d2) -- (discriminator);

\draw[arrow, color=Gcolor] (xG) --  (mmd);
\draw[arrow, color=black] (xp) --  (mmd);
\draw[arrow, color=Gcolor] (mmd) --  (gloss);


\coordinate[ below of = gloss, xshift=0cm, yshift=1.0cm] (out1);
\coordinate[ below of = generator, xshift=0cm, yshift=-1.0cm] (out2);
\draw[thick, dashed, color=Gcolor] (gloss) --  (out1);
\draw[thick, dashed, color=Gcolor] (out1) --  (out2);
\draw[arrow, dashed, color=Gcolor] (out2) --  (generator);








\end{tikzpicture}

